HSVI can solve zero-sum Partially Observable Stochastic Games

State-of-the-art methods for solving 2-player zero-sum imperfect information games rely on linear programming or regret minimization, though not on dynamic programming (DP) or heuristic search (HS), while the latter are often at the core of state-of-the-art solvers for other sequential decision-making problems. In partially observable or collaborative settings (e.g., POMDPs and Dec- POMDPs), DP and HS require introducing an appropriate statistic that induces a fully observable problem as well as bounding (convex) approximators of the optimal value function. This approach has succeeded in some subclasses of 2-player zero-sum partially observable stochastic games (zs- POSGs) as well, but how to apply it in the general case still remains an open question. We answer it by (i) rigorously defining an equivalent game to work with, (ii) proving mathematical properties of the optimal value function that allow deriving bounds that come with solution strategies, (iii) proposing for the first time an HSVI-like solver that provably converges to an $\epsilon$-optimal solution in finite time, and (iv) empirically analyzing it. This opens the door to a novel family of promising approaches complementing those relying on linear programming or iterative methods.

==> tikz/MG-DecPOMDP3.tex <==
\begin{tikzpicture}[->,>=triangle 45,shorten >=2pt,auto,node distance=4cm,semithick]
  \tikzstyle{every state}=[draw=black, text=black, inner color=white, outer color=white, draw=black, text=black]
  \tikzstyle{place circle blue}=[circle,thick,draw=blue!50!black,fill=blue!20,minimum size=6mm]
  \tikzstyle{place circle red}=[circle,thick,draw=red!50!black,fill=blue!20,minimum size=6mm]
  %\tikzstyle{red place}=[place,square,draw=red!50!black,fill=red!20]
  \tikzstyle{red place}=[place,circle,draw=red!50!black,fill=red!20]
  \tikzstyle{blue place}=[place,regular polygon,regular polygon sides=4,draw=blue!50!black,fill=green!20]
  \tikzstyle{red place}=[place,regular polygon,regular polygon sides=4,draw=red!50!black,fill=green!20]
  
  \draw[rounded corners, red, fill=red!10] (-2,-1) rectangle (12,1);
  
  \node[initial,state,place,fill=gray!20] (S0)               {$\ S_t\ $};
  \node[state,place,fill=gray!20]         (S1) [right of=S0] {$S_{t+1}$};
  \node[state,place,fill=gray!20]         (S2) [right of=S1] {$S_{t+2}$};
  \node[]         (S3) [ right of=S2] {};

  \node[state,place circle red, scale=1]         (O0) [above  of=S0,node distance=2.3cm] {$\ Z^1_t\ $};
  \node[state,place circle red, scale=1]         (O1) [above  of=S1,node distance=2.3cm] {$Z^1_{t+1}$};
  \node[state,place circle red, scale=1]         (O2) [above  of=S2,node distance=2.3cm] {$Z^1_{t+2}$};
  \node[state,place circle blue, scale=1]         (O3) [below  of=S0,node distance=2.3cm] {$\ Z^2_t\ $};
  \node[state,place circle blue, scale=1]         (O4) [below  of=S1,node distance=2.3cm] {$Z^2_{t+1}$};
  \node[state,place circle blue, scale=1]         (O5) [below  of=S2,node distance=2.3cm] {$Z^2_{t+2}$};

 \node[state,red place]         (A0) [above right of=O0,node distance=2cm] {$\ A^1_t\ $};
 \node[state,red place]         (A1) [right of=A0]       {$A^1_{t+1}$};
 \node[]         (A2) [right of=A1]       {};
 \node[state,blue place]         (A3) [below right of=O3,node distance=2cm] {$\ A^2_t\ $};
 \node[state,blue place]         (A4) [right of=A3]       {$A^2_{t+1}$};
 \node[]         (A5) [right of=A4]       {};


 \node[]         (Time) at (-1,-5) {Time};
 \node[]         (T0) [below  of=A3,node distance=1.25cm] {$t$};
 \node[]         (T1) [below  of=A4,node distance=1.25cm] {$t+1$};
 \node[]         (T2) [below  of=A5,node distance=1.25cm] {$t+2$};

  
 \node[]         (N0) at (3,+4.75) {};
 \node[]         (N1) at (3,-5.75) {};
 \draw[-,dotted] (N0)-- (N1);
 \node[fill=red!10,text=black,draw=none,scale=.7]  at (1.5,+.25) {$r(s,a^1,a^2)$};
 \node[fill=red!10,text=black,draw=none,scale=.7]  at (1.7,-.25) {$P^{z^1,z^2}_{a^1,a^2}(s'|s)$};
% \node[fill=white,text=black,draw=none,scale=.7]  at (-.75,+1.35) {$o^{a,z}(s')$};
% \node[fill=white,text=black,draw=none,scale=.7]  at (-.75,-1.35) {$o^{a,z}(s')$};
 \draw[-,dotted] (-2,-1.1)--(12,-1.1);
 \draw[-,dotted] (-2,1.1)--(12,1.1);
 \node[]         (N2) at (7,+4.75) {};
 \node[]         (N3) at (7,-5.75) {};
 \draw[-,dotted] (N2)--(N3);
 \node[fill=red!10,text=black,draw=none,scale=.7]  at (5.5,+.25) {$r(s,a^1,a^2)$};
 \node[fill=red!10,text=black,draw=none,scale=.7]  at (5.7,-.25) {$P^{z^1,z^2}_{a^1,a^2}(s'|s)$};
 % \node[fill=white,text=black,draw=none,scale=.7]  at (3.25,-1.35) {$o^{a,z}(s')$};
 % \node[fill=white,text=black,draw=none,scale=.7]  at (3.25,+1.35) {$o^{a,z}(s')$};
 % \node[fill=white,text=black,draw=none,scale=.7]  at (7.25,-1.35) {$o^{a,z}(s')$};
 % \node[fill=white,text=black,draw=none,scale=.7]  at (7.25,+1.35) {$o^{a,z}(s')$};
 \node[fill=red!10,text=black,draw=none,scale=.8]  at (11,-.5) {Hidden};
 \node[fill=white,text=black,draw=none,scale=1]  at (10.75,+2.5) {$1$'s viewpoint};
 \node[fill=white,text=black,draw=none,scale=1]  at (10.75,-2.5) {$2$'s viewpoint};
  
  \path (S0) edge              node {} (S1)
            edge    node {} (O0)
            edge    node {} (O3)
        (S1) edge node {} (S2)
            edge    node {} (O1)
            edge    node {} (O4)
        (S2) edge              node {} (S3)
            edge    node {} (O2)
            edge    node {} (O5)
        (A0) edge [out=-90, in=-180]  node {} (O1)
            edge  [out=-90, in=-205] node {} (S1)
        (A1) edge [out=-90, in=-180]  node {} (O2)
            edge  [out=-90, in=-205] node {} (S2)
        (A3) edge [out=90, in=-180]  node {} (O4)
            edge  [out=90, in=-155] node {} (S1)
        (A4) edge [out=90, in=-180]  node {} (O5)
            edge  [out=90, in=-155] node {} (S2);
\end{tikzpicture}


==> tikz/dag-lite.tex <==

\def\sScript{1.2} % useless if =1
\def\sTiny{0.1} % currently unused
\def\width{11.25}
\def\leveldist{1.5}
\tikzstyle{open circle}=[diamond, draw, inner sep=0.5]

% \newcommand{\nodeW}[3]{$(\occ,\nu,\delta,\beta_{#3})_{#2}^{#1}$}
% \newcommand{\nodeW}[2]{
%   $\substack{
%     \langle \occ^{c,1}_{\depth-1}, \beta^2_{\depth-1}, \quad \\ %
%     \langle \delta^2_\depth, \upb\nu^2_\depth \rangle
%     \rangle_{#2}^{#1}
%   }$
% }
\newcommand{\nodeW}[2]{
    \phantom{}
}
\newcommand{\nodeWLast}[2]{
  \phantom{}
}

\colorlet{lightgray}{gray!35}

\begin{tikzpicture}

  \def\radA{.6cm} % {.6cm}
  \def\radB{3cm} % {3cm}
  \def\radC{7.5cm}
  %\def\myshape{rectangle} % circle/ellipse/rectangle/...
  
  % 0th line: root node only
  \node [pienode={2em}{100}{diamond}{gray!20}{gray!40}, draw, scale=1] (n0) at (0,0) {$b_0$};
%  \node [scale=\sScript] at (\radC,0) {$\depth=0$};
  
  % 1st line
  \node [below = \leveldist of n0] (ntemp) {};
  \node [right = 1cm of ntemp] (n1dots) { $\cdots$ };
  \node [pienode={2em}{100}{diamond}{gray!20}{gray!40}, scale=\sScript, left = \radB of n1dots] (n11) { \nodeW{1}{0} };
  \node [pienode={2em}{100}{diamond}{gray!20}{gray!40}, scale=\sScript, left = \radA of n1dots] (n12) { \nodeW{2}{0} };
  \node [open circle, scale=\sScript, right = \radA of n1dots] (n1n) { $--$ };
  
  \path (n0) edge[-> ] node[left = 0.15cm] {\tiny $1/3$} (n11) ;
  \path (n0) edge[-> ] node[right = 0.15cm] {\tiny $2/3$} (n12) ;
  \path (n0) edge[->, lightgray] node[right = 0.15cm] {\tiny $0$} (n1n) ;
%  \draw[->] (n0) -- (n1n1);
  
  % 2nd line
  \node [below = \leveldist of n1dots] (n2dots) { $\cdots$ };
  %\node at (0,-5) (n2dots) { $\cdots$ };
  \node [pienode={2em}{100}{diamond}{gray!20}{gray!40}, scale=\sScript, left = \radB of n2dots] (n21) { \nodeW{1}{1} };
  \node [pienode={2em}{100}{diamond}{gray!20}{gray!40}, scale=\sScript, left = \radA of n2dots] (n22) { \nodeW{2}{1} };
  \node [open circle, scale=\sScript, right = \radA of n2dots] (n2n) {$--$};
  
  \path (n12) edge[->, lightgray] node[right=0.15cm] {\tiny{$0$}} (n21) ;
  \path (n12) edge[->] node[right=0.15cm] {\tiny{$1$}} (n22) ;

  \path (n1n) edge[->, lightgray] node[] {\tiny{$2/3$}} (n22) ;
  \path (n1n) edge[->, lightgray] node[] {} (n2n) ;
  
  \path (n11) edge[->] node[left = 0.15cm] {\tiny $1/2$} (n21) ;
  \path (n11) edge[->] node[above = 0.15cm] {\tiny $1/2$} (n22) ;

  %\node [below of = n21] (n21vdots) { $\vdots$ };
  %\node [below of = n2dots] (n2dotsvdots) { $\vdots$ };
  %\node [below of = n2n] (n2nvdots) { $\vdots$ };
  
  % Hth line
  \node [below = \leveldist of n2dots] (nH1dots) { $\cdots$ };
  %\node [pienode={2em}{100}{diamond}{gray!20}{gray!40}, scale=\sScript, left = \radB of nH1dots] (nH11) { \nodeWLast{1}{H-1} };
  %\node [pienode={2em}{0}{diamond}{gray!20}{gray!40}, scale=\sScript, left = \radA of nH1dots] (nH12) { \nodeWLast{2}{H-1} };
  %\node [pienode={2em}{0}{diamond}{gray!20}{gray!40}, scale=\sScript, right = \radA of nH1dots] (nH1n) { \nodeWLast{n_{H-1}}{H-1} };
  \node [circle, draw, fill = gray!20, scale=\sScript, below = \leveldist of n21] (nH11) { \nodeWLast{1}{H-1} };
  \node [circle, draw, fill = gray!20, scale=\sScript, below = \leveldist of n22] (nH12) { \nodeWLast{2}{H-1} };
  \node [circle, draw, fill = gray!20, scale=\sScript,  below = \leveldist of n2n] (nH1n) { \nodeWLast{n_{H-1}}{H-1} };
  
  \path (n21) edge[->] node[left = 0.15cm] {\tiny $1/2$} (nH11) ;
  \path (n21) edge[->] node[left = 0.3cm] {\tiny $1/2$} (nH12) ;
  \path (n22) edge[->] node[right = 0.3cm] {\tiny $1/2$} (nH11) ;
  \path (n22) edge[->] node[right = 0.3cm] {\tiny $1/2$} (nH1n) ;
  
  %\draw[->, lightgray] (nH12) -- (nH12);
\def\rootNode{n0}
\draw[]
	node at ($(\rootNode) + (-2*\radB,0)$) {$\langle \emptyset, \delta_{0:}^i \rangle$}
	node at ($(\rootNode) + (-2*\radB,-1.3*\leveldist)$) {$\langle \beta_1^i, \delta_{1:}^i \rangle$}
	node at ($(\rootNode) + (-2*\radB,-2.6*\leveldist)$) {$\langle \beta_2^i, \delta_{2:}^i \rangle$}
	node at ($(\rootNode) + (-2*\radB,-3.9*\leveldist)$) {$\langle \beta_3^i, \emptyset \rangle$}
;

\end{tikzpicture}



==> tikz/matching_pennies2.tex <==
\tikzset{
% Two node styles for game trees: solid and hollow
solid node/.style={circle,draw,inner sep=1.5,fill=black},
hollow node/.style={circle,draw,inner sep=1.5}
}

\begin{tikzpicture}[scale=1.25] %,font=\footnotesize]
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=15mm,sibling distance=35mm]
\tikzstyle{level 2}=[level distance=15mm,sibling distance=15mm] %7.5mm]
%\tikzstyle{level 3}=[level distance=15mm,sibling distance=4.5mm]
% The Tree
%\node(0)[solid node,label=above:{$P1$}]{}
\node(0)[hollow node]{$s_i$}
child{
    node(1)[hollow node]{$s_h$}
    child{
        node(3)[hollow node,label=below:{$+1$}]{$*$}
        edge from parent node[left,align=center]{$*,a_h$}
    }
    child{
        node(4)[hollow node,label=below:{$-1$}]{$*$}
        edge from parent node[left,align=center]{$*,a_t$}
    }
    edge from parent node[left]{$a_h,*$}
}
child{
    node(2)[hollow node]{$s_t$}
    child{
        node(5)[hollow node,label=below:{$-1$}]{$*$}
        edge from parent node[left,align=center]{$*,a_h$}
    }
    child{
        node(6)[hollow node,label=below:{$+1$}]{$*$}
        edge from parent node[left,align=center]{$*,a_t$}
    }
edge from parent node[right]{$a_t,*$}
    };

% information set
\draw[dashed,rounded corners=10]($(1) + (-.27,.25)$)rectangle($(2) +(.27,-.25)$);
% specify mover at 2nd information set
\node at ($(1)!.5!(2)$)[font=\tiny] {nodes indistinguishable to $P2$};
%
\end{tikzpicture}

